Pynguin: Automated Unit Test Generation for Python

Automated unit test generation is a well-known methodology aiming to reduce the developers' effort of writing tests manually. Prior research focused mainly on statically typed programming languages like Java. In practice, however, dynamically typed languages have received a huge gain in popularity over the last decade. This introduces the need for tools and research on test generation for these languages, too. We introduce Pynguin, an extendable test-generation framework for Python, which generates regression tests with high code coverage. Pynguin is designed to be easily usable by practitioners; it is also extensible to allow researchers to adapt it for their needs and to enable future research. We provide a demo of Pynguin at https://youtu.be/UiGrG25Vts0; further information, documentation, the tool, and its source code are available at https://www.pynguin.eu.

==> img/coverage-over-time-figure.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.811764705882353,0.901960784313726}
\definecolor{color1}{rgb}{1,0.580392156862745,0}
\definecolor{color2}{rgb}{1,0.0980392156862745,0.141176470588235}
\definecolor{color3}{rgb}{0.63921568627451,0.811764705882353,0}
\definecolor{color4}{rgb}{0.384313725490196,0,0.850980392156863}
\definecolor{color5}{rgb}{0,0.333333333333333,0.788235294117647}

\begin{axis}[
height=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coverage},
ymin=0.573770899734257, ymax=0.684703569369,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark repeat=100, mark options={solid}]
table {%
0 0.604323148727417
1 0.611916661262512
2 0.616933822631836
3 0.6204993724823
4 0.623409390449524
5 0.625860333442688
6 0.627678394317627
7 0.629296541213989
8 0.630527496337891
9 0.631878733634949
10 0.633484363555908
11 0.634662628173828
12 0.635462999343872
13 0.63654637336731
14 0.637381911277771
15 0.638123989105225
16 0.638884305953979
17 0.639503240585327
18 0.640308022499084
19 0.641073703765869
20 0.641848802566528
21 0.642196893692017
22 0.642650127410889
23 0.643200635910034
24 0.643569350242615
25 0.643940448760986
26 0.644459009170532
27 0.644914746284485
28 0.64532744884491
29 0.645682096481323
30 0.646045923233032
31 0.646341562271118
32 0.646606683731079
33 0.647053718566895
34 0.647552251815796
35 0.647767305374146
36 0.648059606552124
37 0.648334503173828
38 0.648633718490601
39 0.64896559715271
40 0.649259328842163
41 0.649458885192871
42 0.649738311767578
43 0.650055170059204
44 0.650461316108704
45 0.650705933570862
46 0.651005506515503
47 0.651173830032349
48 0.651278018951416
49 0.651452422142029
50 0.651618599891663
51 0.651724576950073
52 0.651890397071838
53 0.652241230010986
54 0.6524498462677
55 0.652664661407471
56 0.652851104736328
57 0.65308690071106
58 0.653165102005005
59 0.653295040130615
60 0.653536438941956
61 0.653828382492065
62 0.654010772705078
63 0.654257774353027
64 0.654518604278564
65 0.654730916023254
66 0.654869437217712
67 0.655049562454224
68 0.65520715713501
69 0.655340909957886
70 0.655550003051758
71 0.655761957168579
72 0.655928492546082
73 0.656117796897888
74 0.656301856040955
75 0.656533241271973
76 0.65665864944458
77 0.656803011894226
78 0.656908512115479
79 0.657047390937805
80 0.657162189483643
81 0.657381534576416
82 0.657470941543579
83 0.657577514648438
84 0.657699823379517
85 0.657788276672363
86 0.657852649688721
87 0.657962560653687
88 0.658100724220276
89 0.658237934112549
90 0.658334374427795
91 0.658536195755005
92 0.658788442611694
93 0.658963203430176
94 0.659090518951416
95 0.659119129180908
96 0.659303188323975
97 0.659411072731018
98 0.659571409225464
99 0.659658670425415
100 0.659732460975647
101 0.659802198410034
102 0.659875392913818
103 0.659916639328003
104 0.659993410110474
105 0.660070896148682
106 0.660177230834961
107 0.660219430923462
108 0.660256862640381
109 0.660332918167114
110 0.660407543182373
111 0.660482168197632
112 0.660548210144043
113 0.660646915435791
114 0.660785675048828
115 0.660893321037292
116 0.661034822463989
117 0.661146402359009
118 0.661293625831604
119 0.661417245864868
120 0.661599636077881
121 0.661697626113892
122 0.661785364151001
123 0.661895751953125
124 0.662051200866699
125 0.662101030349731
126 0.662224292755127
127 0.662303447723389
128 0.662352204322815
129 0.662440538406372
130 0.662497997283936
131 0.662590622901917
132 0.662722110748291
133 0.662819385528564
134 0.662912845611572
135 0.66296923160553
136 0.663028478622437
137 0.663172006607056
138 0.663274645805359
139 0.663371205329895
140 0.66346001625061
141 0.663538455963135
142 0.663695693016052
143 0.663786053657532
144 0.663908243179321
145 0.663974046707153
146 0.664060354232788
147 0.66412353515625
148 0.664165258407593
149 0.664191842079163
150 0.664301156997681
151 0.664401769638062
152 0.664446592330933
153 0.664528846740723
154 0.66458797454834
155 0.664723753929138
156 0.664779424667358
157 0.66484797000885
158 0.664934158325195
159 0.664993166923523
160 0.665098428726196
161 0.665221691131592
162 0.665346622467041
163 0.6653892993927
164 0.66544508934021
165 0.665566444396973
166 0.665648698806763
167 0.665727853775024
168 0.665798306465149
169 0.665837645530701
170 0.665871143341064
171 0.665927648544312
172 0.665944337844849
173 0.666032314300537
174 0.666100978851318
175 0.666178226470947
176 0.66627836227417
177 0.666376113891602
178 0.666445016860962
179 0.666502475738525
180 0.666560411453247
181 0.666643261909485
182 0.666720390319824
183 0.666757583618164
184 0.66681957244873
185 0.666910529136658
186 0.666963219642639
187 0.667003989219666
188 0.667026162147522
189 0.667118191719055
190 0.667192697525024
191 0.667240142822266
192 0.667289972305298
193 0.667340636253357
194 0.667396783828735
195 0.667459964752197
196 0.667522072792053
197 0.667559146881104
198 0.667597413063049
199 0.667647838592529
200 0.667660713195801
201 0.667755603790283
202 0.667787551879883
203 0.667817831039429
204 0.667866468429565
205 0.667984366416931
206 0.668023347854614
207 0.668091535568237
208 0.668125987052917
209 0.6681809425354
210 0.668217062950134
211 0.668370246887207
212 0.66844117641449
213 0.668486833572388
214 0.668525218963623
215 0.66868269443512
216 0.668719530105591
217 0.668799161911011
218 0.668894052505493
219 0.668945074081421
220 0.669006943702698
221 0.669031143188477
222 0.669115781784058
223 0.669174194335938
224 0.669233202934265
225 0.669312238693237
226 0.669336438179016
227 0.669350385665894
228 0.669425249099731
229 0.669452905654907
230 0.669514536857605
231 0.669577240943909
232 0.669603109359741
233 0.669671058654785
234 0.669685840606689
235 0.66974401473999
236 0.669763565063477
237 0.669814825057983
238 0.66983950138092
239 0.669896483421326
240 0.669922113418579
241 0.669948101043701
242 0.670003652572632
243 0.670044541358948
244 0.670058012008667
245 0.670118093490601
246 0.670132875442505
247 0.670163869857788
248 0.67021918296814
249 0.670255303382874
250 0.670282006263733
251 0.670312404632568
252 0.670331954956055
253 0.670373201370239
254 0.670399188995361
255 0.670445084571838
256 0.670470237731934
257 0.670510530471802
258 0.670531034469604
259 0.670573949813843
260 0.670592308044434
261 0.670666456222534
262 0.670699596405029
263 0.670732975006104
264 0.670761704444885
265 0.670795083045959
266 0.67090380191803
267 0.670919418334961
268 0.67092752456665
269 0.670961141586304
270 0.671024680137634
271 0.67107617855072
272 0.67111337184906
273 0.671139717102051
274 0.671157121658325
275 0.671209216117859
276 0.671255111694336
277 0.671321868896484
278 0.67145848274231
279 0.671511650085449
280 0.671521902084351
281 0.671551704406738
282 0.671578168869019
283 0.671622157096863
284 0.671643853187561
285 0.671712756156921
286 0.671743392944336
287 0.671767711639404
288 0.671789526939392
289 0.671815872192383
290 0.671905755996704
291 0.671934723854065
292 0.671960592269897
293 0.67199432849884
294 0.672018051147461
295 0.672040700912476
296 0.672068119049072
297 0.672119498252869
298 0.672150611877441
299 0.672168254852295
300 0.672215819358826
301 0.672229766845703
302 0.672319650650024
303 0.672340273857117
304 0.672391653060913
305 0.672431230545044
306 0.672484278678894
307 0.672533750534058
308 0.672559380531311
309 0.672656297683716
310 0.672695517539978
311 0.672726273536682
312 0.672770977020264
313 0.672797679901123
314 0.672817945480347
315 0.672826766967773
316 0.672829627990723
317 0.67284083366394
318 0.672857284545898
319 0.672868251800537
320 0.672903895378113
321 0.672930598258972
322 0.672979950904846
323 0.673043847084045
324 0.673093318939209
325 0.673108816146851
326 0.67314076423645
327 0.673221588134766
328 0.673245429992676
329 0.673251152038574
330 0.673273682594299
331 0.673289656639099
332 0.673324465751648
333 0.673360466957092
334 0.673390626907349
335 0.673411846160889
336 0.673444747924805
337 0.6734778881073
338 0.673490047454834
339 0.673499941825867
340 0.673542261123657
341 0.673672676086426
342 0.6736900806427
343 0.673702955245972
344 0.673724293708801
345 0.673762321472168
346 0.673770189285278
347 0.673834323883057
348 0.673879027366638
349 0.673906207084656
350 0.673928260803223
351 0.673984289169312
352 0.674004554748535
353 0.674074649810791
354 0.67408287525177
355 0.674141049385071
356 0.674148082733154
357 0.674161195755005
358 0.674197196960449
359 0.674205422401428
360 0.674217939376831
361 0.674243330955505
362 0.674270033836365
363 0.674283742904663
364 0.674300789833069
365 0.674320459365845
366 0.674352407455444
367 0.674364566802979
368 0.674377918243408
369 0.674427151679993
370 0.674449563026428
371 0.674496412277222
372 0.674515962600708
373 0.674596428871155
374 0.674599766731262
375 0.674649715423584
376 0.674710988998413
377 0.674761652946472
378 0.674770832061768
379 0.674801588058472
380 0.674810886383057
381 0.674819946289062
382 0.674845457077026
383 0.67487907409668
384 0.674978971481323
385 0.67501425743103
386 0.67505407333374
387 0.675097703933716
388 0.675111651420593
389 0.675161361694336
390 0.675191164016724
391 0.675212144851685
392 0.675220131874084
393 0.675258874893188
394 0.675285220146179
395 0.675294160842896
396 0.675297260284424
397 0.675300598144531
398 0.675326585769653
399 0.675383567810059
400 0.675405859947205
401 0.675437688827515
402 0.675458669662476
403 0.675470590591431
404 0.675477266311646
405 0.675505399703979
406 0.675526142120361
407 0.675542831420898
408 0.675562381744385
409 0.67559826374054
410 0.675630927085876
411 0.67567777633667
412 0.675755023956299
413 0.675784349441528
414 0.675829410552979
415 0.675858736038208
416 0.675918579101562
417 0.67592978477478
418 0.675966024398804
419 0.675997257232666
420 0.676008462905884
421 0.676023721694946
422 0.676051616668701
423 0.676077842712402
424 0.676126003265381
425 0.676145553588867
426 0.676157355308533
427 0.67616868019104
428 0.676181316375732
429 0.676187753677368
430 0.676216840744019
431 0.676256418228149
432 0.676275849342346
433 0.676283121109009
434 0.676286935806274
435 0.67631459236145
436 0.676329612731934
437 0.676386594772339
438 0.676434874534607
439 0.676445960998535
440 0.676462650299072
441 0.676476716995239
442 0.676556587219238
443 0.67658805847168
444 0.676593780517578
445 0.67667555809021
446 0.676716089248657
447 0.676739454269409
448 0.676752090454102
449 0.67678165435791
450 0.676800727844238
451 0.67680835723877
452 0.676821947097778
453 0.676873445510864
454 0.676914811134338
455 0.67693018913269
456 0.676945328712463
457 0.676953315734863
458 0.677002668380737
459 0.677024126052856
460 0.677034497261047
461 0.677041053771973
462 0.677042961120605
463 0.677070498466492
464 0.677087664604187
465 0.6770920753479
466 0.677093982696533
467 0.677099108695984
468 0.6771000623703
469 0.677112579345703
470 0.677120208740234
471 0.677143931388855
472 0.677152514457703
473 0.677194833755493
474 0.677203178405762
475 0.677218675613403
476 0.677232027053833
477 0.677251100540161
478 0.677279949188232
479 0.677301168441772
480 0.677305936813354
481 0.677338600158691
482 0.677342891693115
483 0.677351474761963
484 0.677375912666321
485 0.677412986755371
486 0.677450895309448
487 0.677472114562988
488 0.677491664886475
489 0.677512645721436
490 0.67751669883728
491 0.677564144134521
492 0.677571296691895
493 0.677573442459106
494 0.677578330039978
495 0.677582979202271
496 0.677588224411011
497 0.677602291107178
498 0.677611351013184
499 0.677620649337769
500 0.677627205848694
501 0.677631139755249
502 0.677665710449219
503 0.67772388458252
504 0.677754640579224
505 0.677764177322388
506 0.677803516387939
507 0.677811145782471
508 0.677832126617432
509 0.677836656570435
510 0.677880764007568
511 0.677888989448547
512 0.677898406982422
513 0.677905678749084
514 0.677916526794434
515 0.677955865859985
516 0.677972793579102
517 0.678001642227173
518 0.678007245063782
519 0.678012609481812
520 0.678021669387817
521 0.678051948547363
522 0.678064584732056
523 0.678076028823853
524 0.678092956542969
525 0.678097128868103
526 0.678125858306885
527 0.678131461143494
528 0.678135514259338
529 0.678164482116699
530 0.678212881088257
531 0.678217172622681
532 0.678219795227051
533 0.678240656852722
534 0.678251981735229
535 0.678281545639038
536 0.678311109542847
537 0.678334474563599
538 0.678351044654846
539 0.678365230560303
540 0.6783686876297
541 0.678373336791992
542 0.678398370742798
543 0.678414821624756
544 0.678421378135681
545 0.678523778915405
546 0.678557634353638
547 0.678570032119751
548 0.678572416305542
549 0.678576827049255
550 0.678580522537231
551 0.678588151931763
552 0.678621530532837
553 0.678631067276001
554 0.678654789924622
555 0.678682684898376
556 0.678705930709839
557 0.678727865219116
558 0.678728818893433
559 0.678740739822388
560 0.678748369216919
561 0.678752303123474
562 0.67876148223877
563 0.678827047348022
564 0.678835511207581
565 0.678858637809753
566 0.678878545761108
567 0.678944230079651
568 0.678973197937012
569 0.67899215221405
570 0.678996324539185
571 0.67904257774353
572 0.679067611694336
573 0.679081201553345
574 0.679091930389404
575 0.679132103919983
576 0.679163813591003
577 0.679178237915039
578 0.679189205169678
579 0.679213762283325
580 0.679232001304626
581 0.679252147674561
582 0.679266452789307
583 0.679277420043945
584 0.679293870925903
585 0.679309368133545
586 0.679312348365784
587 0.679317474365234
588 0.679329991340637
589 0.679336309432983
590 0.679439425468445
591 0.679444789886475
592 0.679456830024719
593 0.67950177192688
594 0.679552674293518
595 0.679570913314819
596 0.679629683494568
597 0.679648041725159
598 0.679653882980347
599 0.679661154747009
};
\addlegendentry{DynaMOSA}
\addplot [semithick, color1, dashed, mark=x, mark size=3, mark repeat=100, mark options={solid}]
table {%
0 0.59808087348938
1 0.606372117996216
2 0.611958265304565
3 0.615895748138428
4 0.618810653686523
5 0.621249675750732
6 0.623108983039856
7 0.624857425689697
8 0.626420974731445
9 0.628006219863892
10 0.629254341125488
11 0.630421996116638
12 0.631428003311157
13 0.632551789283752
14 0.633442044258118
15 0.634280562400818
16 0.635364413261414
17 0.63615608215332
18 0.63658332824707
19 0.637231588363647
20 0.637721538543701
21 0.638639330863953
22 0.639095544815063
23 0.639564752578735
24 0.640053749084473
25 0.640760183334351
26 0.641101598739624
27 0.641447305679321
28 0.64204740524292
29 0.642269372940063
30 0.642556667327881
31 0.643037557601929
32 0.643486976623535
33 0.643675208091736
34 0.643932461738586
35 0.644206523895264
36 0.644457459449768
37 0.644898176193237
38 0.645058393478394
39 0.645262122154236
40 0.645550727844238
41 0.64580774307251
42 0.646002292633057
43 0.64627480506897
44 0.646386384963989
45 0.646586179733276
46 0.646913528442383
47 0.64702582359314
48 0.647224068641663
49 0.647479295730591
50 0.647718667984009
51 0.647854566574097
52 0.648004293441772
53 0.648173332214355
54 0.648362159729004
55 0.648598909378052
56 0.648676872253418
57 0.6488037109375
58 0.648913860321045
59 0.649126648902893
60 0.649304389953613
61 0.649464845657349
62 0.649695634841919
63 0.649837493896484
64 0.649926424026489
65 0.650040864944458
66 0.650149345397949
67 0.65034019947052
68 0.650445461273193
69 0.65056300163269
70 0.650655388832092
71 0.650739669799805
72 0.650859713554382
73 0.650896787643433
74 0.650975942611694
75 0.651056051254272
76 0.651080369949341
77 0.651208400726318
78 0.65134072303772
79 0.651515245437622
80 0.651540994644165
81 0.651626586914062
82 0.65172266960144
83 0.651762127876282
84 0.651816010475159
85 0.651851654052734
86 0.651976108551025
87 0.652070999145508
88 0.652256965637207
89 0.652413129806519
90 0.652513027191162
91 0.652608156204224
92 0.652746677398682
93 0.652796030044556
94 0.652882814407349
95 0.652944922447205
96 0.653092384338379
97 0.653122186660767
98 0.653304696083069
99 0.653406739234924
100 0.653497695922852
101 0.653550386428833
102 0.653649091720581
103 0.653715252876282
104 0.65372908115387
105 0.653786182403564
106 0.653848886489868
107 0.6538987159729
108 0.65402889251709
109 0.654057025909424
110 0.654133081436157
111 0.654192447662354
112 0.65426242351532
113 0.65436840057373
114 0.654447317123413
115 0.654471158981323
116 0.654504060745239
117 0.654523491859436
118 0.654601573944092
119 0.654651165008545
120 0.654681086540222
121 0.65472686290741
122 0.654813051223755
123 0.654934167861938
124 0.654940605163574
125 0.655056357383728
126 0.655093908309937
127 0.655179262161255
128 0.655279159545898
129 0.655337572097778
130 0.655365705490112
131 0.65549111366272
132 0.655502319335938
133 0.655535697937012
134 0.655572533607483
135 0.655664801597595
136 0.655785322189331
137 0.655921697616577
138 0.655943155288696
139 0.655990600585938
140 0.656036257743835
141 0.656048774719238
142 0.656071662902832
143 0.656142830848694
144 0.656216979026794
145 0.656287908554077
146 0.656328439712524
147 0.656366586685181
148 0.656393051147461
149 0.65643572807312
150 0.656457781791687
151 0.656535625457764
152 0.656630873680115
153 0.656766772270203
154 0.656826496124268
155 0.656889200210571
156 0.656934380531311
157 0.656972408294678
158 0.656974673271179
159 0.657033681869507
160 0.657092094421387
161 0.657177209854126
162 0.657225847244263
163 0.65727424621582
164 0.657294273376465
165 0.657326936721802
166 0.657399892807007
167 0.657415628433228
168 0.657430529594421
169 0.657533168792725
170 0.657588243484497
171 0.657646059989929
172 0.657680988311768
173 0.657735228538513
174 0.657803773880005
175 0.657880187034607
176 0.657914400100708
177 0.657966136932373
178 0.657979488372803
179 0.657998323440552
180 0.658145427703857
181 0.658172011375427
182 0.658187389373779
183 0.65825629234314
184 0.658284187316895
185 0.658322334289551
186 0.658379077911377
187 0.658432602882385
188 0.658469676971436
189 0.658503174781799
190 0.658510684967041
191 0.658593535423279
192 0.658622026443481
193 0.658684134483337
194 0.658728122711182
195 0.658742308616638
196 0.658771514892578
197 0.658786416053772
198 0.65882408618927
199 0.658878445625305
200 0.658900380134583
201 0.65899384021759
202 0.659053802490234
203 0.659098386764526
204 0.659144997596741
205 0.659173011779785
206 0.659208297729492
207 0.659241676330566
208 0.659249901771545
209 0.659289836883545
210 0.65933895111084
211 0.65936803817749
212 0.659428119659424
213 0.659432649612427
214 0.659455060958862
215 0.659488201141357
216 0.659531712532043
217 0.659575462341309
218 0.659586548805237
219 0.659626245498657
220 0.65964937210083
221 0.659708619117737
222 0.659708619117737
223 0.659736752510071
224 0.659745216369629
225 0.659748315811157
226 0.659773826599121
227 0.65980064868927
228 0.659860253334045
229 0.659918427467346
230 0.659957766532898
231 0.659993648529053
232 0.66000759601593
233 0.660040855407715
234 0.660099864006042
235 0.660107851028442
236 0.66012978553772
237 0.660149097442627
238 0.660204887390137
239 0.660263061523438
240 0.660275459289551
241 0.660395383834839
242 0.660411596298218
243 0.660423040390015
244 0.660428524017334
245 0.66042947769165
246 0.660461187362671
247 0.6604984998703
248 0.660533905029297
249 0.660550832748413
250 0.660609722137451
251 0.660646438598633
252 0.660686731338501
253 0.66074800491333
254 0.660817861557007
255 0.660843133926392
256 0.660918712615967
257 0.66094446182251
258 0.66095495223999
259 0.660983800888062
260 0.661026239395142
261 0.661041498184204
262 0.661105871200562
263 0.661154866218567
264 0.661205530166626
265 0.661259412765503
266 0.661285877227783
267 0.661307334899902
268 0.661320209503174
269 0.661337971687317
270 0.661366939544678
271 0.661388874053955
272 0.661407232284546
273 0.661461234092712
274 0.661482572555542
275 0.661498785018921
276 0.661521315574646
277 0.661656737327576
278 0.661687135696411
279 0.661717414855957
280 0.661736726760864
281 0.661772012710571
282 0.661802530288696
283 0.661808609962463
284 0.661854982376099
285 0.661865949630737
286 0.661877870559692
287 0.661939859390259
288 0.661946296691895
289 0.661958694458008
290 0.661991715431213
291 0.662065982818604
292 0.662108302116394
293 0.662134647369385
294 0.662144303321838
295 0.662153005599976
296 0.662162661552429
297 0.662187576293945
298 0.662228941917419
299 0.662253856658936
300 0.662274599075317
301 0.662279605865479
302 0.662320494651794
303 0.662355422973633
304 0.662416577339172
305 0.662426948547363
306 0.662428379058838
307 0.662435293197632
308 0.662459135055542
309 0.662477731704712
310 0.662487983703613
311 0.662513732910156
312 0.66252589225769
313 0.662579298019409
314 0.662639856338501
315 0.662706851959229
316 0.662744045257568
317 0.662769794464111
318 0.662819385528564
319 0.662868499755859
320 0.662885189056396
321 0.662986874580383
322 0.663042664527893
323 0.663094282150269
324 0.663147568702698
325 0.663175821304321
326 0.663183927536011
327 0.663187623023987
328 0.663204669952393
329 0.663210391998291
330 0.663217306137085
331 0.663241744041443
332 0.663259744644165
333 0.663274765014648
334 0.663308382034302
335 0.663346171379089
336 0.663354992866516
337 0.663364171981812
338 0.663403987884521
339 0.663446664810181
340 0.663472175598145
341 0.663479566574097
342 0.663507223129272
343 0.663555860519409
344 0.663573145866394
345 0.663590908050537
346 0.663658499717712
347 0.663688898086548
348 0.663744211196899
349 0.663781762123108
350 0.663805842399597
351 0.66384482383728
352 0.663857936859131
353 0.663864731788635
354 0.66387951374054
355 0.663916349411011
356 0.663922548294067
357 0.663946032524109
358 0.663979053497314
359 0.664011478424072
360 0.664037942886353
361 0.66405987739563
362 0.66407322883606
363 0.664145112037659
364 0.664163827896118
365 0.664187908172607
366 0.664196968078613
367 0.664214134216309
368 0.664221882820129
369 0.664237260818481
370 0.664247155189514
371 0.664271593093872
372 0.664291501045227
373 0.664353609085083
374 0.664362668991089
375 0.664415836334229
376 0.664448499679565
377 0.664480924606323
378 0.664544582366943
379 0.664562344551086
380 0.664588093757629
381 0.664623379707336
382 0.6646568775177
383 0.664719581604004
384 0.664839386940002
385 0.66487455368042
386 0.664902567863464
387 0.664911031723022
388 0.665055394172668
389 0.665093421936035
390 0.665093421936035
391 0.665154933929443
392 0.665189623832703
393 0.665238857269287
394 0.665279388427734
395 0.665284633636475
396 0.665313482284546
397 0.665358304977417
398 0.665389776229858
399 0.665399551391602
400 0.665404200553894
401 0.66541862487793
402 0.665424823760986
403 0.66546356678009
404 0.665516376495361
405 0.665554046630859
406 0.66557502746582
407 0.665653347969055
408 0.665658354759216
409 0.665690422058105
410 0.665698647499084
411 0.665709376335144
412 0.665844202041626
413 0.665882587432861
414 0.665905714035034
415 0.665914535522461
416 0.665921926498413
417 0.665932297706604
418 0.665976524353027
419 0.665999174118042
420 0.666039943695068
421 0.666105270385742
422 0.666122674942017
423 0.666207194328308
424 0.666215658187866
425 0.666289091110229
426 0.66630220413208
427 0.666314482688904
428 0.666336297988892
429 0.666343450546265
430 0.666371583938599
431 0.666385889053345
432 0.666394472122192
433 0.666436433792114
434 0.666463732719421
435 0.666562914848328
436 0.666601181030273
437 0.66663122177124
438 0.666638135910034
439 0.66667377948761
440 0.666682720184326
441 0.666743278503418
442 0.666789174079895
443 0.666794657707214
444 0.66679573059082
445 0.666805982589722
446 0.666836380958557
447 0.666919469833374
448 0.666929006576538
449 0.66693639755249
450 0.666976094245911
451 0.667021989822388
452 0.667057991027832
453 0.667082190513611
454 0.667097806930542
455 0.667119026184082
456 0.66712486743927
457 0.667131185531616
458 0.66716456413269
459 0.66718852519989
460 0.667212247848511
461 0.667245626449585
462 0.667251348495483
463 0.6672523021698
464 0.667287468910217
465 0.667343378067017
466 0.667364597320557
467 0.667444467544556
468 0.667480230331421
469 0.667511224746704
470 0.667522192001343
471 0.667545080184937
472 0.667556285858154
473 0.667574167251587
474 0.667582392692566
475 0.667609214782715
476 0.667627573013306
477 0.66764497756958
478 0.667653322219849
479 0.667658090591431
480 0.667663812637329
481 0.66768741607666
482 0.667783975601196
483 0.667809009552002
484 0.6678147315979
485 0.667818903923035
486 0.667875528335571
487 0.667939424514771
488 0.667959213256836
489 0.667989492416382
490 0.667994260787964
491 0.668005228042603
492 0.66806960105896
493 0.668071627616882
494 0.668083906173706
495 0.668092250823975
496 0.668120861053467
497 0.668124318122864
498 0.668150424957275
499 0.668186664581299
500 0.668309211730957
501 0.668317079544067
502 0.668347597122192
503 0.668352842330933
504 0.668357610702515
505 0.668372392654419
506 0.668375492095947
507 0.668391227722168
508 0.668416023254395
509 0.66843569278717
510 0.66844117641449
511 0.66844654083252
512 0.668500185012817
513 0.668532967567444
514 0.668546199798584
515 0.668557167053223
516 0.668567657470703
517 0.668601393699646
518 0.668603301048279
519 0.668605327606201
520 0.668614625930786
521 0.668631792068481
522 0.668644905090332
523 0.668699026107788
524 0.668703079223633
525 0.668706059455872
526 0.668718338012695
527 0.668723106384277
528 0.668740510940552
529 0.668764352798462
530 0.668766260147095
531 0.66878342628479
532 0.668790936470032
533 0.668822288513184
534 0.66889476776123
535 0.66892671585083
536 0.668959379196167
537 0.668962240219116
538 0.668993592262268
539 0.669020175933838
540 0.669031977653503
541 0.669031977653503
542 0.669043302536011
543 0.669049263000488
544 0.669064998626709
545 0.669073343276978
546 0.66908073425293
547 0.669104814529419
548 0.669132471084595
549 0.669141054153442
550 0.669161319732666
551 0.669163584709167
552 0.669173717498779
553 0.669225692749023
554 0.669229984283447
555 0.669245958328247
556 0.669266939163208
557 0.669285535812378
558 0.669285535812378
559 0.669290542602539
560 0.669300556182861
561 0.669301509857178
562 0.66930365562439
563 0.66935658454895
564 0.66936182975769
565 0.669389605522156
566 0.669393301010132
567 0.669430732727051
568 0.669491291046143
569 0.66950249671936
570 0.669507622718811
571 0.669512391090393
572 0.669527292251587
573 0.669577360153198
574 0.669689416885376
575 0.669710636138916
576 0.669718503952026
577 0.669720530509949
578 0.669723987579346
579 0.669723987579346
580 0.669725775718689
581 0.669727802276611
582 0.669739484786987
583 0.669740915298462
584 0.669755458831787
585 0.669774055480957
586 0.669774055480957
587 0.66977846622467
588 0.669797897338867
589 0.66982102394104
590 0.669826149940491
591 0.669827222824097
592 0.669827222824097
593 0.669830679893494
594 0.6698397397995
595 0.669871091842651
596 0.669920444488525
597 0.669925570487976
598 0.66992974281311
599 0.669932842254639
};
\addlegendentry{MIO}
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=3, mark repeat=100, mark options={solid}]
table {%
0 0.603093266487122
1 0.610410213470459
2 0.61506724357605
3 0.618556261062622
4 0.6210857629776
5 0.623580813407898
6 0.625518083572388
7 0.627363204956055
8 0.628824949264526
9 0.630355477333069
10 0.631621360778809
11 0.632796049118042
12 0.634284496307373
13 0.635129451751709
14 0.636176943778992
15 0.636806964874268
16 0.637391567230225
17 0.638150453567505
18 0.639006495475769
19 0.639867305755615
20 0.640256643295288
21 0.64080810546875
22 0.641334295272827
23 0.641770005226135
24 0.642314195632935
25 0.642842531204224
26 0.643330216407776
27 0.643716931343079
28 0.64408814907074
29 0.644544124603271
30 0.644956111907959
31 0.645544052124023
32 0.645985841751099
33 0.646361708641052
34 0.646703481674194
35 0.647039771080017
36 0.647482395172119
37 0.647860169410706
38 0.648145437240601
39 0.648566246032715
40 0.648842334747314
41 0.649164199829102
42 0.649595975875854
43 0.649874448776245
44 0.650203943252563
45 0.650463819503784
46 0.650844573974609
47 0.651055216789246
48 0.651171922683716
49 0.651332020759583
50 0.651499032974243
51 0.651686549186707
52 0.651800632476807
53 0.651916980743408
54 0.652083158493042
55 0.652256727218628
56 0.652483224868774
57 0.652678251266479
58 0.652872920036316
59 0.652987003326416
60 0.653147220611572
61 0.653459072113037
62 0.653735399246216
63 0.65395712852478
64 0.654173612594604
65 0.654320955276489
66 0.654516458511353
67 0.654617547988892
68 0.654693126678467
69 0.654961585998535
70 0.655065298080444
71 0.655274868011475
72 0.655382633209229
73 0.655531525611877
74 0.655662059783936
75 0.655925273895264
76 0.656074285507202
77 0.656229019165039
78 0.65645444393158
79 0.656543970108032
80 0.65666127204895
81 0.656826972961426
82 0.656910419464111
83 0.657053470611572
84 0.657183647155762
85 0.657406210899353
86 0.657464146614075
87 0.657591342926025
88 0.657750487327576
89 0.657902717590332
90 0.658048868179321
91 0.658121109008789
92 0.658168792724609
93 0.658340454101562
94 0.6584392786026
95 0.658622622489929
96 0.658685207366943
97 0.658765077590942
98 0.658834934234619
99 0.658987760543823
100 0.659101247787476
101 0.659165024757385
102 0.659247398376465
103 0.659310936927795
104 0.659437894821167
105 0.659470558166504
106 0.659522414207458
107 0.659690618515015
108 0.659810304641724
109 0.659857034683228
110 0.659893274307251
111 0.659971952438354
112 0.660037994384766
113 0.660118579864502
114 0.660226821899414
115 0.660287499427795
116 0.660375595092773
117 0.66047203540802
118 0.660545587539673
119 0.660597205162048
120 0.660759210586548
121 0.660833358764648
122 0.660893440246582
123 0.660959005355835
124 0.661046028137207
125 0.661127328872681
126 0.661293625831604
127 0.66137957572937
128 0.661428689956665
129 0.661511898040771
130 0.661608099937439
131 0.661653995513916
132 0.661705493927002
133 0.661815643310547
134 0.661866664886475
135 0.661942481994629
136 0.661990284919739
137 0.662042140960693
138 0.662095785140991
139 0.662139892578125
140 0.662171006202698
141 0.662204504013062
142 0.662245273590088
143 0.662317991256714
144 0.662411212921143
145 0.662455677986145
146 0.662591457366943
147 0.662636995315552
148 0.662724614143372
149 0.662783265113831
150 0.662824153900146
151 0.662893056869507
152 0.662956476211548
153 0.663024187088013
154 0.663119196891785
155 0.663201332092285
156 0.663417100906372
157 0.663468360900879
158 0.663569450378418
159 0.663663387298584
160 0.663818359375
161 0.663871169090271
162 0.663924932479858
163 0.663970947265625
164 0.664019584655762
165 0.66405463218689
166 0.664102792739868
167 0.664172649383545
168 0.664195775985718
169 0.66424036026001
170 0.664312601089478
171 0.664363503456116
172 0.664461374282837
173 0.664549827575684
174 0.664595603942871
175 0.664667010307312
176 0.664757251739502
177 0.664907574653625
178 0.664942979812622
179 0.665040016174316
180 0.665092468261719
181 0.665151000022888
182 0.665311098098755
183 0.665420055389404
184 0.665557861328125
185 0.665601491928101
186 0.665669202804565
187 0.665707588195801
188 0.665800213813782
189 0.665895104408264
190 0.665937066078186
191 0.66597580909729
192 0.666059613227844
193 0.666083335876465
194 0.666117906570435
195 0.666189670562744
196 0.666250705718994
197 0.666294813156128
198 0.666390419006348
199 0.666486144065857
200 0.666535019874573
201 0.666598081588745
202 0.666646957397461
203 0.666712403297424
204 0.666725754737854
205 0.666764974594116
206 0.66684627532959
207 0.666884660720825
208 0.666948199272156
209 0.667071342468262
210 0.667122721672058
211 0.667155146598816
212 0.667201995849609
213 0.667372822761536
214 0.66741156578064
215 0.667465448379517
216 0.667496681213379
217 0.667562246322632
218 0.667615413665771
219 0.667688965797424
220 0.667720794677734
221 0.667760133743286
222 0.667862892150879
223 0.667945146560669
224 0.667984008789062
225 0.668004512786865
226 0.66806948184967
227 0.668171882629395
228 0.668182492256165
229 0.668210983276367
230 0.668224573135376
231 0.668251395225525
232 0.668268203735352
233 0.668308258056641
234 0.668361902236938
235 0.668403387069702
236 0.668452858924866
237 0.668500542640686
238 0.668537139892578
239 0.668548345565796
240 0.668610572814941
241 0.668688535690308
242 0.668704509735107
243 0.668790698051453
244 0.668835639953613
245 0.668864250183105
246 0.668909430503845
247 0.668931365013123
248 0.668975472450256
249 0.669002771377563
250 0.669029474258423
251 0.669057965278625
252 0.669118642807007
253 0.669170260429382
254 0.669215321540833
255 0.669257164001465
256 0.669305086135864
257 0.669340014457703
258 0.669371485710144
259 0.669381380081177
260 0.669418215751648
261 0.669455885887146
262 0.669490456581116
263 0.669540643692017
264 0.669582009315491
265 0.66962718963623
266 0.669663429260254
267 0.669675588607788
268 0.669716119766235
269 0.669780015945435
270 0.669804334640503
271 0.669855833053589
272 0.669878602027893
273 0.669907808303833
274 0.669928550720215
275 0.669975996017456
276 0.670010805130005
277 0.670102596282959
278 0.670138955116272
279 0.670167326927185
280 0.670199632644653
281 0.670214772224426
282 0.670227527618408
283 0.670243859291077
284 0.670261383056641
285 0.670312643051147
286 0.670356512069702
287 0.670372247695923
288 0.670384407043457
289 0.670394897460938
290 0.670409440994263
291 0.670448660850525
292 0.670480012893677
293 0.670490503311157
294 0.670536160469055
295 0.670570254325867
296 0.670596361160278
297 0.670602083206177
298 0.670637607574463
299 0.670671582221985
300 0.670688033103943
301 0.670713186264038
302 0.67074179649353
303 0.67083215713501
304 0.670857667922974
305 0.670907258987427
306 0.67093825340271
307 0.670943737030029
308 0.670955419540405
309 0.670987367630005
310 0.67104172706604
311 0.671083688735962
312 0.671102166175842
313 0.671130180358887
314 0.671196460723877
315 0.671211957931519
316 0.671257019042969
317 0.671316862106323
318 0.671340465545654
319 0.671372890472412
320 0.671400308609009
321 0.671438097953796
322 0.671464800834656
323 0.671514987945557
324 0.671554684638977
325 0.671677589416504
326 0.671709895133972
327 0.671741962432861
328 0.67179262638092
329 0.671818852424622
330 0.671862840652466
331 0.671872496604919
332 0.671905040740967
333 0.671949505805969
334 0.67195999622345
335 0.67198371887207
336 0.67206883430481
337 0.672131538391113
338 0.672225475311279
339 0.67226254940033
340 0.672278761863708
341 0.672396183013916
342 0.672410011291504
343 0.672426462173462
344 0.672450304031372
345 0.672464609146118
346 0.672477245330811
347 0.672502160072327
348 0.672519683837891
349 0.67254900932312
350 0.672598123550415
351 0.672641754150391
352 0.672668814659119
353 0.672711849212646
354 0.672719955444336
355 0.67277717590332
356 0.672803401947021
357 0.672828197479248
358 0.672865629196167
359 0.672893047332764
360 0.672912836074829
361 0.672918558120728
362 0.672972798347473
363 0.673007011413574
364 0.673029661178589
365 0.673073291778564
366 0.673090219497681
367 0.673130035400391
368 0.673186302185059
369 0.673203706741333
370 0.673269510269165
371 0.673352003097534
372 0.673411130905151
373 0.673417091369629
374 0.673425436019897
375 0.673459768295288
376 0.673478603363037
377 0.673482418060303
378 0.673549890518188
379 0.673596858978271
380 0.673674345016479
381 0.673703908920288
382 0.673707008361816
383 0.673724412918091
384 0.673757195472717
385 0.673837780952454
386 0.673855066299438
387 0.673861980438232
388 0.673872947692871
389 0.673896551132202
390 0.673901438713074
391 0.673923969268799
392 0.673928380012512
393 0.673936128616333
394 0.673951268196106
395 0.673957586288452
396 0.673970341682434
397 0.673991203308105
398 0.674034833908081
399 0.674051523208618
400 0.674076318740845
401 0.674118041992188
402 0.674144744873047
403 0.674168586730957
404 0.674182534217834
405 0.674189329147339
406 0.674197435379028
407 0.674209475517273
408 0.674231767654419
409 0.674234867095947
410 0.674242734909058
411 0.674272179603577
412 0.674283385276794
413 0.674295663833618
414 0.674312591552734
415 0.674319744110107
416 0.674325942993164
417 0.674337148666382
418 0.674343585968018
419 0.674347639083862
420 0.674359560012817
421 0.674401044845581
422 0.674422025680542
423 0.674466371536255
424 0.674474239349365
425 0.67448353767395
426 0.67449688911438
427 0.674510955810547
428 0.67453932762146
429 0.674571990966797
430 0.674605846405029
431 0.674628734588623
432 0.674657940864563
433 0.674680709838867
434 0.674715042114258
435 0.674731969833374
436 0.674747943878174
437 0.674780488014221
438 0.67481541633606
439 0.674827575683594
440 0.674864411354065
441 0.674890279769897
442 0.674910306930542
443 0.674919605255127
444 0.674955368041992
445 0.675004959106445
446 0.675041913986206
447 0.675043821334839
448 0.675053834915161
449 0.675079464912415
450 0.675134181976318
451 0.675138473510742
452 0.675147891044617
453 0.675154447555542
454 0.67518150806427
455 0.675207734107971
456 0.675213217735291
457 0.67522668838501
458 0.675233006477356
459 0.675255417823792
460 0.675260901451111
461 0.675302743911743
462 0.675309896469116
463 0.67533278465271
464 0.675367593765259
465 0.675435304641724
466 0.675471425056458
467 0.675498485565186
468 0.675514936447144
469 0.675520896911621
470 0.675523996353149
471 0.675534009933472
472 0.675586223602295
473 0.675608515739441
474 0.675615310668945
475 0.675637125968933
476 0.675673604011536
477 0.675709247589111
478 0.675745964050293
479 0.675763964653015
480 0.675784587860107
481 0.675827741622925
482 0.675893545150757
483 0.675899267196655
484 0.675928592681885
485 0.675937414169312
486 0.675946950912476
487 0.675953507423401
488 0.676000237464905
489 0.676059722900391
490 0.676096081733704
491 0.676103353500366
492 0.676116704940796
493 0.676161408424377
494 0.676184892654419
495 0.676225185394287
496 0.67624306678772
497 0.676274538040161
498 0.676287889480591
499 0.676303744316101
500 0.676324844360352
501 0.67634129524231
502 0.676361083984375
503 0.676365494728088
504 0.676379799842834
505 0.676403403282166
506 0.676427960395813
507 0.676437020301819
508 0.676450967788696
509 0.676473498344421
510 0.676503658294678
511 0.676528453826904
512 0.676543116569519
513 0.67655086517334
514 0.676554799079895
515 0.676570534706116
516 0.676590442657471
517 0.676607131958008
518 0.676625370979309
519 0.67663562297821
520 0.676644086837769
521 0.676690101623535
522 0.676710605621338
523 0.676722884178162
524 0.676727533340454
525 0.676733374595642
526 0.676738739013672
527 0.676751613616943
528 0.676777005195618
529 0.676791667938232
530 0.676800727844238
531 0.676815032958984
532 0.676857709884644
533 0.676881313323975
534 0.676892518997192
535 0.676899671554565
536 0.676933288574219
537 0.676942229270935
538 0.676946640014648
539 0.676952242851257
540 0.676964044570923
541 0.676973342895508
542 0.676984310150146
543 0.677006125450134
544 0.677011489868164
545 0.677022457122803
546 0.677038192749023
547 0.677066802978516
548 0.677080750465393
549 0.677082896232605
550 0.677093148231506
551 0.677097320556641
552 0.677100419998169
553 0.677108287811279
554 0.677115201950073
555 0.677135705947876
556 0.677175045013428
557 0.677231192588806
558 0.677237629890442
559 0.677247047424316
560 0.677251577377319
561 0.677271366119385
562 0.677277207374573
563 0.677279353141785
564 0.677308201789856
565 0.677316188812256
566 0.677341222763062
567 0.677362561225891
568 0.677398800849915
569 0.677409172058105
570 0.677427291870117
571 0.677438974380493
572 0.677454233169556
573 0.67746114730835
574 0.677494525909424
575 0.67750072479248
576 0.6775062084198
577 0.677508354187012
578 0.677511930465698
579 0.67752480506897
580 0.677549123764038
581 0.677564144134521
582 0.677572846412659
583 0.677579998970032
584 0.677597999572754
585 0.677619934082031
586 0.677638411521912
587 0.677697658538818
588 0.677708625793457
589 0.677725076675415
590 0.67774224281311
591 0.677763223648071
592 0.677767276763916
593 0.677770376205444
594 0.677779674530029
595 0.677788138389587
596 0.677808046340942
597 0.67781138420105
598 0.677816867828369
599 0.677826166152954
};
\addlegendentry{MOSA}
\addplot [semithick, color3]
table {%
0 0.578813314437866
1 0.588946938514709
2 0.593846559524536
3 0.597556471824646
4 0.600522875785828
5 0.602825045585632
6 0.604682803153992
7 0.606120467185974
8 0.607675552368164
9 0.608735799789429
10 0.609389305114746
11 0.610297918319702
12 0.611184000968933
13 0.611906766891479
14 0.612513065338135
15 0.612994909286499
16 0.613645076751709
17 0.614244699478149
18 0.614666700363159
19 0.615066289901733
20 0.615478754043579
21 0.615916848182678
22 0.616298913955688
23 0.61655068397522
24 0.616878032684326
25 0.617236852645874
26 0.617502570152283
27 0.617801547050476
28 0.618159770965576
29 0.618515968322754
30 0.618752360343933
31 0.619137287139893
32 0.619303464889526
33 0.619450092315674
34 0.619726061820984
35 0.619865536689758
36 0.620051383972168
37 0.620338678359985
38 0.620574474334717
39 0.620667099952698
40 0.620823860168457
41 0.62098503112793
42 0.621248006820679
43 0.621378421783447
44 0.621639490127563
45 0.621753454208374
46 0.621822834014893
47 0.622077941894531
48 0.622307062149048
49 0.622552394866943
50 0.622768878936768
51 0.622885823249817
52 0.623013496398926
53 0.623108506202698
54 0.62322998046875
55 0.623414278030396
56 0.623464822769165
57 0.623547554016113
58 0.62371027469635
59 0.623772859573364
60 0.62381649017334
61 0.623895883560181
62 0.623955965042114
63 0.624098777770996
64 0.624188780784607
65 0.624242782592773
66 0.624354839324951
67 0.624494552612305
68 0.624586343765259
69 0.624685764312744
70 0.624719619750977
71 0.624776721000671
72 0.624911069869995
73 0.624962687492371
74 0.625041246414185
75 0.625115871429443
76 0.625222563743591
77 0.625279188156128
78 0.625355005264282
79 0.625421285629272
80 0.625497460365295
81 0.625523686408997
82 0.625565528869629
83 0.62563157081604
84 0.625684022903442
85 0.625739574432373
86 0.625768065452576
87 0.625811457633972
88 0.625878810882568
89 0.625990152359009
90 0.626087188720703
91 0.626156091690063
92 0.62621283531189
93 0.626234292984009
94 0.6263108253479
95 0.626344203948975
96 0.62636137008667
97 0.626420497894287
98 0.626478433609009
99 0.626547574996948
100 0.62659764289856
101 0.626661539077759
102 0.626710891723633
103 0.626749157905579
104 0.62683379650116
105 0.62688422203064
106 0.626924991607666
107 0.626965045928955
108 0.627014398574829
109 0.627067923545837
110 0.627140998840332
111 0.627198934555054
112 0.627238512039185
113 0.627244710922241
114 0.627276420593262
115 0.627305269241333
116 0.627370357513428
117 0.627387762069702
118 0.627417802810669
119 0.62743091583252
120 0.627470731735229
121 0.627504587173462
122 0.627578258514404
123 0.627622246742249
124 0.627656221389771
125 0.627699136734009
126 0.627725720405579
127 0.627748966217041
128 0.627779960632324
129 0.627800703048706
130 0.627835273742676
131 0.627869009971619
132 0.627902030944824
133 0.627945899963379
134 0.627993941307068
135 0.628012418746948
136 0.628030180931091
137 0.628048181533813
138 0.628093719482422
139 0.628123998641968
140 0.628156304359436
141 0.628169059753418
142 0.628180027008057
143 0.628240942955017
144 0.628308176994324
145 0.628345966339111
146 0.628364205360413
147 0.628399848937988
148 0.628421902656555
149 0.62847113609314
150 0.6285400390625
151 0.628616571426392
152 0.628649711608887
153 0.628669738769531
154 0.628702640533447
155 0.628726482391357
156 0.628737211227417
157 0.628755331039429
158 0.628762006759644
159 0.62877893447876
160 0.628812789916992
161 0.628831624984741
162 0.628848195075989
163 0.628866195678711
164 0.628918528556824
165 0.628957033157349
166 0.628990054130554
167 0.62902843952179
168 0.629076719284058
169 0.629100918769836
170 0.629143476486206
171 0.629184722900391
172 0.629226684570312
173 0.629271268844604
174 0.629273653030396
175 0.629307389259338
176 0.629326820373535
177 0.62933886051178
178 0.629356145858765
179 0.629370927810669
180 0.62942099571228
181 0.629431486129761
182 0.62945032119751
183 0.62947678565979
184 0.629504919052124
185 0.629509806632996
186 0.629529476165771
187 0.62953519821167
188 0.629568457603455
189 0.629583954811096
190 0.629633903503418
191 0.629645824432373
192 0.629675030708313
193 0.629705667495728
194 0.629736185073853
195 0.629778623580933
196 0.62981379032135
197 0.629833221435547
198 0.62987208366394
199 0.629880309104919
200 0.629903435707092
201 0.629914879798889
202 0.629921436309814
203 0.629929304122925
204 0.629968881607056
205 0.629981875419617
206 0.630006313323975
207 0.630041837692261
208 0.630070924758911
209 0.630113124847412
210 0.630147695541382
211 0.630149602890015
212 0.630162715911865
213 0.630182504653931
214 0.63021719455719
215 0.630280733108521
216 0.630305051803589
217 0.630319118499756
218 0.630335330963135
219 0.630361795425415
220 0.630391478538513
221 0.630404591560364
222 0.630446672439575
223 0.630467653274536
224 0.630489945411682
225 0.630506277084351
226 0.630518436431885
227 0.6305330991745
228 0.630550980567932
229 0.630579710006714
230 0.630597829818726
231 0.630622029304504
232 0.630654335021973
233 0.630663156509399
234 0.630674362182617
235 0.630683541297913
236 0.630699753761292
237 0.630703568458557
238 0.630746841430664
239 0.630771040916443
240 0.630788922309875
241 0.630795955657959
242 0.630805730819702
243 0.630851030349731
244 0.630916237831116
245 0.630925536155701
246 0.630932331085205
247 0.630936145782471
248 0.630936861038208
249 0.630988121032715
250 0.630996942520142
251 0.63100790977478
252 0.63101601600647
253 0.631067991256714
254 0.631099820137024
255 0.63112211227417
256 0.631138563156128
257 0.631151080131531
258 0.631171584129333
259 0.631186485290527
260 0.631203889846802
261 0.631252765655518
262 0.631258249282837
263 0.631263017654419
264 0.631269216537476
265 0.631314277648926
266 0.631319284439087
267 0.631328463554382
268 0.631341099739075
269 0.631345510482788
270 0.631351709365845
271 0.631378173828125
272 0.631404876708984
273 0.631433963775635
274 0.631448984146118
275 0.631470441818237
276 0.631497859954834
277 0.631527662277222
278 0.63152813911438
279 0.63153350353241
280 0.631549000740051
281 0.631559371948242
282 0.631566166877747
283 0.63160240650177
284 0.631719470024109
285 0.631728291511536
286 0.631747603416443
287 0.63176965713501
288 0.631803750991821
289 0.631813764572144
290 0.63182258605957
291 0.631827831268311
292 0.631829261779785
293 0.631833553314209
294 0.631878137588501
295 0.631891250610352
296 0.631923675537109
297 0.631937265396118
298 0.631956815719604
299 0.631957173347473
300 0.631972074508667
301 0.631972312927246
302 0.631978631019592
303 0.631991147994995
304 0.631994009017944
305 0.63200581073761
306 0.632032513618469
307 0.632065176963806
308 0.632067203521729
309 0.632078528404236
310 0.632095813751221
311 0.63210654258728
312 0.63212776184082
313 0.632142901420593
314 0.63217306137085
315 0.632193922996521
316 0.632220029830933
317 0.632241249084473
318 0.63224720954895
319 0.632300853729248
320 0.632314682006836
321 0.632335424423218
322 0.632376432418823
323 0.632403373718262
324 0.632427453994751
325 0.632444858551025
326 0.632469654083252
327 0.632534742355347
328 0.632542252540588
329 0.632552623748779
330 0.632559180259705
331 0.632567882537842
332 0.632603883743286
333 0.63262152671814
334 0.632623195648193
335 0.632630228996277
336 0.632634043693542
337 0.632636070251465
338 0.632641315460205
339 0.632651090621948
340 0.632670760154724
341 0.632692575454712
342 0.63270103931427
343 0.632733345031738
344 0.632736921310425
345 0.63276195526123
346 0.632771730422974
347 0.632776260375977
348 0.632777690887451
349 0.632787942886353
350 0.632797837257385
351 0.63280177116394
352 0.632803201675415
353 0.632804393768311
354 0.632809162139893
355 0.632811903953552
356 0.6328444480896
357 0.632864236831665
358 0.632871627807617
359 0.632877230644226
360 0.632891058921814
361 0.632939338684082
362 0.632947206497192
363 0.63295578956604
364 0.632968544960022
365 0.632989048957825
366 0.633026480674744
367 0.63306188583374
368 0.633100628852844
369 0.633130073547363
370 0.633157968521118
371 0.633174777030945
372 0.633183240890503
373 0.633215188980103
374 0.633224010467529
375 0.633232831954956
376 0.633236646652222
377 0.633246898651123
378 0.633275985717773
379 0.633305907249451
380 0.633326053619385
381 0.633351802825928
382 0.633412599563599
383 0.633419990539551
384 0.633441209793091
385 0.633444309234619
386 0.633448600769043
387 0.63346540927887
388 0.63348913192749
389 0.633502721786499
390 0.633513212203979
391 0.633526086807251
392 0.63353967666626
393 0.633553028106689
394 0.633565664291382
395 0.633573889732361
396 0.63357949256897
397 0.633596420288086
398 0.633640050888062
399 0.633644342422485
400 0.633660554885864
401 0.633663415908813
402 0.633667230606079
403 0.63367486000061
404 0.633732795715332
405 0.633744478225708
406 0.633746147155762
407 0.633752822875977
408 0.6337571144104
409 0.63376796245575
410 0.633789658546448
411 0.633818984031677
412 0.63384485244751
413 0.633859634399414
414 0.63386058807373
415 0.633873701095581
416 0.6338791847229
417 0.633882284164429
418 0.633890628814697
419 0.633895635604858
420 0.633900761604309
421 0.633907794952393
422 0.63392186164856
423 0.633932709693909
424 0.633951187133789
425 0.633970260620117
426 0.633972644805908
427 0.633981227874756
428 0.634009122848511
429 0.634023189544678
430 0.634032487869263
431 0.63403844833374
432 0.634040832519531
433 0.634042024612427
434 0.634050250053406
435 0.634058117866516
436 0.634064078330994
437 0.63407826423645
438 0.634086132049561
439 0.634087800979614
440 0.634091854095459
441 0.634092807769775
442 0.63409423828125
443 0.634114503860474
444 0.634114742279053
445 0.634121537208557
446 0.634124875068665
447 0.634131908416748
448 0.634137392044067
449 0.634157180786133
450 0.634158134460449
451 0.634196281433105
452 0.634225249290466
453 0.634246945381165
454 0.634268641471863
455 0.63427472114563
456 0.634281992912292
457 0.63428807258606
458 0.634291410446167
459 0.634297251701355
460 0.634306788444519
461 0.634353637695312
462 0.634362578392029
463 0.634366989135742
464 0.634381055831909
465 0.634420394897461
466 0.634433269500732
467 0.634437799453735
468 0.634440660476685
469 0.634442329406738
470 0.634443163871765
471 0.634446620941162
472 0.634459495544434
473 0.634460210800171
474 0.634465932846069
475 0.634478092193604
476 0.634485721588135
477 0.634493470191956
478 0.63450813293457
479 0.634520053863525
480 0.634520292282104
481 0.634520292282104
482 0.634523153305054
483 0.634524345397949
484 0.634525895118713
485 0.634533405303955
486 0.634537935256958
487 0.634540557861328
488 0.634570121765137
489 0.634599328041077
490 0.634641885757446
491 0.63465428352356
492 0.634660959243774
493 0.634669542312622
494 0.634680151939392
495 0.634681701660156
496 0.634682297706604
497 0.634683847427368
498 0.634693622589111
499 0.634708166122437
500 0.634721279144287
501 0.634755611419678
502 0.634793877601624
503 0.63480806350708
504 0.634825468063354
505 0.63482654094696
506 0.634839773178101
507 0.634841442108154
508 0.634876012802124
509 0.63488495349884
510 0.634889245033264
511 0.634896278381348
512 0.634906411170959
513 0.634924411773682
514 0.6349276304245
515 0.634943723678589
516 0.634967803955078
517 0.634980201721191
518 0.634982347488403
519 0.634987592697144
520 0.634994029998779
521 0.63499641418457
522 0.635001301765442
523 0.63501501083374
524 0.635027050971985
525 0.635040998458862
526 0.635052680969238
527 0.635063648223877
528 0.635069370269775
529 0.635083198547363
530 0.635092735290527
531 0.635100603103638
532 0.635131120681763
533 0.635141611099243
534 0.635149717330933
535 0.635151863098145
536 0.635167360305786
537 0.635171890258789
538 0.635178565979004
539 0.635182976722717
540 0.635186195373535
541 0.635186195373535
542 0.635189771652222
543 0.635201215744019
544 0.635204672813416
545 0.635209321975708
546 0.635239481925964
547 0.635240912437439
548 0.635242462158203
549 0.635245680809021
550 0.63524854183197
551 0.635256290435791
552 0.635265111923218
553 0.635283231735229
554 0.635290384292603
555 0.635324001312256
556 0.635340929031372
557 0.635356187820435
558 0.635369062423706
559 0.635374307632446
560 0.635375738143921
561 0.635376214981079
562 0.635376214981079
563 0.635380029678345
564 0.635396003723145
565 0.635404348373413
566 0.635411620140076
567 0.635414600372314
568 0.635417819023132
569 0.635419130325317
570 0.635419964790344
571 0.635421276092529
572 0.63542377948761
573 0.635428309440613
574 0.635429859161377
575 0.635439395904541
576 0.635445237159729
577 0.635453104972839
578 0.635461449623108
579 0.635465860366821
580 0.635469675064087
581 0.635483503341675
582 0.63548731803894
583 0.635506153106689
584 0.635509014129639
585 0.635510563850403
586 0.635512709617615
587 0.635521650314331
588 0.635528922080994
589 0.635545015335083
590 0.635553598403931
591 0.635555505752563
592 0.635578870773315
593 0.635591506958008
594 0.635592222213745
595 0.635600090026855
596 0.635619640350342
597 0.635655999183655
598 0.635680437088013
599 0.63568103313446
};
\addlegendentry{Random}
\addplot [semithick, color4, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark repeat=100, mark options={solid}]
table {%
0 0.587876081466675
1 0.597147941589355
2 0.604463577270508
3 0.609178185462952
4 0.612464904785156
5 0.615023612976074
6 0.617088079452515
7 0.618660926818848
8 0.620149374008179
9 0.621461153030396
10 0.622538924217224
11 0.623754501342773
12 0.624754548072815
13 0.625626564025879
14 0.626648545265198
15 0.627556920051575
16 0.628330111503601
17 0.629270792007446
18 0.630003094673157
19 0.630594253540039
20 0.631042957305908
21 0.631558179855347
22 0.632197380065918
23 0.632772922515869
24 0.633230447769165
25 0.633694887161255
26 0.634228944778442
27 0.634800314903259
28 0.635210037231445
29 0.635712385177612
30 0.636068105697632
31 0.636425971984863
32 0.636849403381348
33 0.637230277061462
34 0.637527465820312
35 0.637848854064941
36 0.63811182975769
37 0.638361096382141
38 0.638710975646973
39 0.639096140861511
40 0.639386773109436
41 0.639597058296204
42 0.639856576919556
43 0.640109777450562
44 0.640488147735596
45 0.640783905982971
46 0.640959978103638
47 0.641174912452698
48 0.641523122787476
49 0.641751289367676
50 0.642095327377319
51 0.642359495162964
52 0.642611026763916
53 0.64281153678894
54 0.643031716346741
55 0.643216967582703
56 0.643561840057373
57 0.643781900405884
58 0.644070744514465
59 0.644319176673889
60 0.644464492797852
61 0.64460563659668
62 0.644727468490601
63 0.644901275634766
64 0.645173311233521
65 0.645392179489136
66 0.645578622817993
67 0.64573609828949
68 0.645960807800293
69 0.646098375320435
70 0.646267056465149
71 0.646439552307129
72 0.646513223648071
73 0.646626591682434
74 0.646750926971436
75 0.646976232528687
76 0.647098302841187
77 0.647294521331787
78 0.647412180900574
79 0.647559881210327
80 0.647660255432129
81 0.64779531955719
82 0.647926807403564
83 0.648142337799072
84 0.648343801498413
85 0.648478269577026
86 0.648558616638184
87 0.648629903793335
88 0.648754715919495
89 0.648859977722168
90 0.648942828178406
91 0.649073243141174
92 0.649137854576111
93 0.649256825447083
94 0.649382710456848
95 0.649439573287964
96 0.649560213088989
97 0.649646997451782
98 0.649726510047913
99 0.649826288223267
100 0.649895191192627
101 0.65004575252533
102 0.650162935256958
103 0.650297403335571
104 0.650356769561768
105 0.650544047355652
106 0.650695323944092
107 0.650741577148438
108 0.65081000328064
109 0.650880455970764
110 0.650966167449951
111 0.651092410087585
112 0.651165723800659
113 0.651372671127319
114 0.651498794555664
115 0.651602983474731
116 0.651672124862671
117 0.651726007461548
118 0.651803731918335
119 0.651905059814453
120 0.651952505111694
121 0.652011394500732
122 0.652090191841125
123 0.652159690856934
124 0.652245879173279
125 0.652300596237183
126 0.652385473251343
127 0.652461171150208
128 0.652571201324463
129 0.652623653411865
130 0.652740955352783
131 0.652900218963623
132 0.653038024902344
133 0.653194665908813
134 0.65327787399292
135 0.653336644172668
136 0.65341591835022
137 0.653456211090088
138 0.653524160385132
139 0.653688788414001
140 0.653783440589905
141 0.653971672058105
142 0.654019117355347
143 0.654067993164062
144 0.654106855392456
145 0.65418016910553
146 0.654239416122437
147 0.654274463653564
148 0.654349327087402
149 0.654455184936523
150 0.654469966888428
151 0.654484987258911
152 0.654621005058289
153 0.654661417007446
154 0.654709577560425
155 0.654740571975708
156 0.654797554016113
157 0.654865741729736
158 0.654961943626404
159 0.655015707015991
160 0.655033826828003
161 0.655064344406128
162 0.655086040496826
163 0.655131340026855
164 0.655216455459595
165 0.655260801315308
166 0.655276775360107
167 0.655356884002686
168 0.655494213104248
169 0.65562629699707
170 0.655734777450562
171 0.655824422836304
172 0.655861377716064
173 0.655887961387634
174 0.655904054641724
175 0.655941963195801
176 0.65596342086792
177 0.656060814857483
178 0.656129002571106
179 0.656161308288574
180 0.656230688095093
181 0.656243443489075
182 0.656311273574829
183 0.656415939331055
184 0.656493425369263
185 0.656609654426575
186 0.656678676605225
187 0.656770706176758
188 0.656824469566345
189 0.656964778900146
190 0.657013893127441
191 0.657049894332886
192 0.657105922698975
193 0.6571444272995
194 0.657187223434448
195 0.657215595245361
196 0.657315969467163
197 0.657421350479126
198 0.657482981681824
199 0.657526731491089
200 0.657565593719482
201 0.6576247215271
202 0.657676696777344
203 0.65772008895874
204 0.657786846160889
205 0.657823085784912
206 0.657880306243896
207 0.658012628555298
208 0.658037781715393
209 0.65807580947876
210 0.65811288356781
211 0.658126592636108
212 0.658153057098389
213 0.658169507980347
214 0.658217668533325
215 0.658336162567139
216 0.658358216285706
217 0.658406615257263
218 0.658468723297119
219 0.658491849899292
220 0.658531665802002
221 0.658634185791016
222 0.658645391464233
223 0.658687353134155
224 0.658712387084961
225 0.658776879310608
226 0.658826947212219
227 0.658856630325317
228 0.658879041671753
229 0.658896565437317
230 0.658939838409424
231 0.658994674682617
232 0.659043908119202
233 0.659063816070557
234 0.659099578857422
235 0.65913987159729
236 0.65921676158905
237 0.659302473068237
238 0.659394025802612
239 0.659417152404785
240 0.65943169593811
241 0.659483194351196
242 0.659531831741333
243 0.659562110900879
244 0.659616947174072
245 0.659733295440674
246 0.659764289855957
247 0.659822821617126
248 0.659868478775024
249 0.659948825836182
250 0.659982204437256
251 0.660054445266724
252 0.660072565078735
253 0.660095930099487
254 0.660199403762817
255 0.660277366638184
256 0.660338282585144
257 0.660345792770386
258 0.660364151000977
259 0.660417795181274
260 0.660444736480713
261 0.660472393035889
262 0.660492897033691
263 0.6605224609375
264 0.660535216331482
265 0.660547852516174
266 0.660573959350586
267 0.660659790039062
268 0.660686612129211
269 0.66071629524231
270 0.660746812820435
271 0.66077196598053
272 0.660784482955933
273 0.660808086395264
274 0.660831809043884
275 0.660841584205627
276 0.660874605178833
277 0.660916328430176
278 0.66093921661377
279 0.661000967025757
280 0.661052465438843
281 0.661072611808777
282 0.66109037399292
283 0.66109824180603
284 0.66110372543335
285 0.661127328872681
286 0.661160469055176
287 0.661185026168823
288 0.66119909286499
289 0.661229133605957
290 0.661293864250183
291 0.661315560340881
292 0.661336064338684
293 0.661364078521729
294 0.661379337310791
295 0.661401748657227
296 0.661426782608032
297 0.661450743675232
298 0.66147518157959
299 0.661519885063171
300 0.661541223526001
301 0.66157054901123
302 0.66158390045166
303 0.661620140075684
304 0.661645293235779
305 0.6616530418396
306 0.661781311035156
307 0.661810159683228
308 0.661862850189209
309 0.661879420280457
310 0.661920428276062
311 0.661950826644897
312 0.66201376914978
313 0.662030696868896
314 0.662043809890747
315 0.66215705871582
316 0.662173271179199
317 0.662204623222351
318 0.662238836288452
319 0.662326097488403
320 0.662360668182373
321 0.662398815155029
322 0.662443161010742
323 0.662495851516724
324 0.662532091140747
325 0.662586212158203
326 0.662628889083862
327 0.66266131401062
328 0.662689208984375
329 0.662706613540649
330 0.662734985351562
331 0.662768483161926
332 0.662797570228577
333 0.662838697433472
334 0.662852764129639
335 0.66294264793396
336 0.662967443466187
337 0.66298246383667
338 0.663033723831177
339 0.66309118270874
340 0.663121581077576
341 0.663175106048584
342 0.66322135925293
343 0.663244128227234
344 0.66325318813324
345 0.663287162780762
346 0.66334080696106
347 0.663351058959961
348 0.66341757774353
349 0.663456797599792
350 0.663498878479004
351 0.663553595542908
352 0.663584232330322
353 0.663638114929199
354 0.663662195205688
355 0.663720846176147
356 0.663743734359741
357 0.663774967193604
358 0.663796305656433
359 0.663816928863525
360 0.663859128952026
361 0.663873910903931
362 0.663892030715942
363 0.663947939872742
364 0.663957834243774
365 0.66398823261261
366 0.664024114608765
367 0.664034605026245
368 0.66408383846283
369 0.66413426399231
370 0.664210200309753
371 0.664255499839783
372 0.664263844490051
373 0.664296865463257
374 0.664311170578003
375 0.664334535598755
376 0.664406895637512
377 0.664430141448975
378 0.66443920135498
379 0.664463400840759
380 0.664473176002502
381 0.664516687393188
382 0.664536237716675
383 0.664542675018311
384 0.664546489715576
385 0.664549827575684
386 0.664580345153809
387 0.664597511291504
388 0.664637804031372
389 0.664659261703491
390 0.664674758911133
391 0.664695262908936
392 0.66471004486084
393 0.664746761322021
394 0.664767980575562
395 0.664774179458618
396 0.664780139923096
397 0.664795398712158
398 0.664835929870605
399 0.66484546661377
400 0.664857864379883
401 0.664864301681519
402 0.664876580238342
403 0.664893388748169
404 0.664904594421387
405 0.66490912437439
406 0.66491436958313
407 0.664919853210449
408 0.664950489997864
409 0.66496467590332
410 0.664978265762329
411 0.665004134178162
412 0.665021896362305
413 0.665052056312561
414 0.66506552696228
415 0.665081977844238
416 0.665088295936584
417 0.665099740028381
418 0.665110945701599
419 0.665119290351868
420 0.665143370628357
421 0.665181279182434
422 0.6651930809021
423 0.665197134017944
424 0.665202498435974
425 0.665230989456177
426 0.665284395217896
427 0.665291786193848
428 0.665362000465393
429 0.665432691574097
430 0.665453672409058
431 0.665462136268616
432 0.665487289428711
433 0.665506362915039
434 0.665522813796997
435 0.665543913841248
436 0.665576457977295
437 0.665597438812256
438 0.665655255317688
439 0.665669441223145
440 0.665686368942261
441 0.665693044662476
442 0.66571056842804
443 0.665745496749878
444 0.665776491165161
445 0.665798664093018
446 0.665821552276611
447 0.665848731994629
448 0.665859937667847
449 0.665874481201172
450 0.665891647338867
451 0.665915489196777
452 0.665922880172729
453 0.665937542915344
454 0.665986061096191
455 0.666027545928955
456 0.666042804718018
457 0.666086077690125
458 0.666111350059509
459 0.666127324104309
460 0.666142106056213
461 0.666173458099365
462 0.666238784790039
463 0.666247606277466
464 0.666253566741943
465 0.666257381439209
466 0.666280031204224
467 0.666285991668701
468 0.666297912597656
469 0.666315913200378
470 0.666337966918945
471 0.666350126266479
472 0.666363000869751
473 0.66637110710144
474 0.666379690170288
475 0.666394352912903
476 0.666418075561523
477 0.666472911834717
478 0.666486501693726
479 0.666502237319946
480 0.666521191596985
481 0.666536092758179
482 0.666557550430298
483 0.666574835777283
484 0.666583776473999
485 0.66659688949585
486 0.666621685028076
487 0.666635036468506
488 0.666656255722046
489 0.666690111160278
490 0.66676127910614
491 0.666788339614868
492 0.666868686676025
493 0.666900157928467
494 0.666908621788025
495 0.666917562484741
496 0.666926383972168
497 0.666969060897827
498 0.66698169708252
499 0.667003393173218
500 0.667017221450806
501 0.667036056518555
502 0.667056083679199
503 0.667068600654602
504 0.667081117630005
505 0.667087554931641
506 0.667091369628906
507 0.667156577110291
508 0.667246341705322
509 0.667252659797668
510 0.667256832122803
511 0.667270302772522
512 0.667291641235352
513 0.667345762252808
514 0.667442917823792
515 0.667502522468567
516 0.667532205581665
517 0.667544841766357
518 0.667558312416077
519 0.667588949203491
520 0.667606830596924
521 0.667625069618225
522 0.667716026306152
523 0.667736530303955
524 0.667749047279358
525 0.66775381565094
526 0.667760133743286
527 0.66776967048645
528 0.667779445648193
529 0.667789220809937
530 0.667841672897339
531 0.667865514755249
532 0.667879939079285
533 0.667884588241577
534 0.667899370193481
535 0.667908906936646
536 0.667927265167236
537 0.667953610420227
538 0.667963743209839
539 0.667967319488525
540 0.667969465255737
541 0.667972564697266
542 0.667975544929504
543 0.66799521446228
544 0.668055534362793
545 0.6680748462677
546 0.668097853660583
547 0.668115615844727
548 0.668152093887329
549 0.668192625045776
550 0.668200254440308
551 0.66820764541626
552 0.668271780014038
553 0.668304681777954
554 0.668331861495972
555 0.66833484172821
556 0.668340921401978
557 0.668352603912354
558 0.66836142539978
559 0.668381929397583
560 0.66840934753418
561 0.668414115905762
562 0.668426752090454
563 0.66844654083252
564 0.668463230133057
565 0.66847825050354
566 0.668514490127563
567 0.668521523475647
568 0.668528318405151
569 0.668566346168518
570 0.668605804443359
571 0.668629884719849
572 0.668638706207275
573 0.668644547462463
574 0.66865348815918
575 0.668660879135132
576 0.668678998947144
577 0.668718338012695
578 0.668728351593018
579 0.668731689453125
580 0.66874885559082
581 0.668768405914307
582 0.668791770935059
583 0.668797016143799
584 0.668802499771118
585 0.668853521347046
586 0.668874502182007
587 0.668895721435547
588 0.66890823841095
589 0.668910980224609
590 0.668926239013672
591 0.668952584266663
592 0.668967247009277
593 0.668995380401611
594 0.669050216674805
595 0.669055461883545
596 0.669059991836548
597 0.669070959091187
598 0.669079065322876
599 0.669082641601562
};
\addlegendentry{Whole Suite}
\addplot [semithick, color5, dotted, mark=+, mark size=3, mark repeat=100, mark options={solid}]
table {%
0 0.62422239780426
1 0.625343561172485
2 0.626824736595154
3 0.628297448158264
4 0.629738569259644
5 0.630734443664551
6 0.631623148918152
7 0.632490158081055
8 0.633574724197388
9 0.634302616119385
10 0.635050058364868
11 0.635881900787354
12 0.636584162712097
13 0.637287974357605
14 0.637907862663269
15 0.638489723205566
16 0.639302730560303
17 0.639708995819092
18 0.640280485153198
19 0.640642762184143
20 0.641164302825928
21 0.641708135604858
22 0.641993880271912
23 0.64231014251709
24 0.64269745349884
25 0.642951011657715
26 0.643157243728638
27 0.64355742931366
28 0.643871068954468
29 0.644185900688171
30 0.644497036933899
31 0.644708156585693
32 0.64516282081604
33 0.645519971847534
34 0.645764946937561
35 0.64597749710083
36 0.646271228790283
37 0.646573066711426
38 0.646819472312927
39 0.647043228149414
40 0.647261619567871
41 0.647511005401611
42 0.647903323173523
43 0.648078680038452
44 0.648226737976074
45 0.648433804512024
46 0.648605942726135
47 0.648757219314575
48 0.648975849151611
49 0.649246215820312
50 0.649508714675903
51 0.649744868278503
52 0.64998197555542
53 0.650082588195801
54 0.650222301483154
55 0.650342345237732
56 0.650460004806519
57 0.65057635307312
58 0.65067982673645
59 0.650899887084961
60 0.651059150695801
61 0.651190519332886
62 0.651313900947571
63 0.651462912559509
64 0.651593446731567
65 0.651718735694885
66 0.65189266204834
67 0.652003765106201
68 0.652087211608887
69 0.652214288711548
70 0.652381181716919
71 0.652681827545166
72 0.652817964553833
73 0.652930736541748
74 0.653075337409973
75 0.653198719024658
76 0.653361797332764
77 0.653459548950195
78 0.653589606285095
79 0.653708696365356
80 0.653892278671265
81 0.654067039489746
82 0.654200434684753
83 0.654317378997803
84 0.654368758201599
85 0.654523253440857
86 0.654619336128235
87 0.654715776443481
88 0.654917478561401
89 0.655051231384277
90 0.655125856399536
91 0.655248045921326
92 0.655380249023438
93 0.655426979064941
94 0.655530691146851
95 0.655689477920532
96 0.655868411064148
97 0.656013488769531
98 0.656122922897339
99 0.656252264976501
100 0.656319856643677
101 0.656509160995483
102 0.656770706176758
103 0.656921625137329
104 0.657027959823608
105 0.657126665115356
106 0.657201051712036
107 0.657267093658447
108 0.657329797744751
109 0.657508373260498
110 0.657629728317261
111 0.657676100730896
112 0.657750606536865
113 0.657820582389832
114 0.657961249351501
115 0.658008575439453
116 0.65807056427002
117 0.658115386962891
118 0.658145904541016
119 0.658220171928406
120 0.658359289169312
121 0.658416986465454
122 0.658497095108032
123 0.658573746681213
124 0.658680200576782
125 0.658761739730835
126 0.658867597579956
127 0.658987045288086
128 0.659022688865662
129 0.659070253372192
130 0.65918505191803
131 0.659232616424561
132 0.65932297706604
133 0.659443855285645
134 0.659548759460449
135 0.65960431098938
136 0.659666299819946
137 0.659707069396973
138 0.659722328186035
139 0.659847259521484
140 0.659898281097412
141 0.659941554069519
142 0.659961223602295
143 0.660004615783691
144 0.660064458847046
145 0.66012704372406
146 0.660216569900513
147 0.660284638404846
148 0.660337448120117
149 0.660383701324463
150 0.660483121871948
151 0.660539031028748
152 0.660634636878967
153 0.660668849945068
154 0.660762786865234
155 0.660808205604553
156 0.660854697227478
157 0.660896420478821
158 0.660934805870056
159 0.661012172698975
160 0.661091089248657
161 0.661141633987427
162 0.661215901374817
163 0.661270499229431
164 0.661330461502075
165 0.661411881446838
166 0.661478877067566
167 0.661502122879028
168 0.661564111709595
169 0.661617279052734
170 0.661652088165283
171 0.661699056625366
172 0.661731243133545
173 0.661756992340088
174 0.66178560256958
175 0.661813735961914
176 0.661864757537842
177 0.661943197250366
178 0.662031173706055
179 0.662116050720215
180 0.662194848060608
181 0.662393808364868
182 0.662419676780701
183 0.662456035614014
184 0.662485718727112
185 0.662526607513428
186 0.662550210952759
187 0.662580013275146
188 0.662619113922119
189 0.662651062011719
190 0.662763237953186
191 0.662834644317627
192 0.662906527519226
193 0.662970781326294
194 0.663110494613647
195 0.663136720657349
196 0.663182258605957
197 0.663312196731567
198 0.663354158401489
199 0.663370847702026
200 0.663417458534241
201 0.663480162620544
202 0.66353976726532
203 0.663591027259827
204 0.663665652275085
205 0.663709163665771
206 0.663745164871216
207 0.663817882537842
208 0.663952350616455
209 0.663997054100037
210 0.664041996002197
211 0.664146184921265
212 0.664161205291748
213 0.664193153381348
214 0.664231896400452
215 0.664289474487305
216 0.664374709129333
217 0.66442608833313
218 0.664461135864258
219 0.664472579956055
220 0.664485931396484
221 0.664526462554932
222 0.664547920227051
223 0.664645075798035
224 0.664666652679443
225 0.664702177047729
226 0.66478157043457
227 0.664855480194092
228 0.664941072463989
229 0.664980173110962
230 0.665024518966675
231 0.665090918540955
232 0.665108680725098
233 0.665118813514709
234 0.665151357650757
235 0.665207147598267
236 0.665348291397095
237 0.665384531021118
238 0.665470361709595
239 0.665509581565857
240 0.665534019470215
241 0.665555000305176
242 0.665591716766357
243 0.665622234344482
244 0.665652513504028
245 0.66570520401001
246 0.665756106376648
247 0.665765523910522
248 0.665807247161865
249 0.665848016738892
250 0.665877819061279
251 0.665918111801147
252 0.665942072868347
253 0.665961503982544
254 0.665980815887451
255 0.665989637374878
256 0.666053533554077
257 0.666070461273193
258 0.666175603866577
259 0.666197657585144
260 0.666214942932129
261 0.666231751441956
262 0.666244149208069
263 0.666270017623901
264 0.66631007194519
265 0.666368007659912
266 0.666433095932007
267 0.666501760482788
268 0.666520357131958
269 0.666524887084961
270 0.666542172431946
271 0.66656494140625
272 0.666584491729736
273 0.666633486747742
274 0.666658878326416
275 0.666662931442261
276 0.666690826416016
277 0.666739463806152
278 0.666841864585876
279 0.666871309280396
280 0.666888952255249
281 0.666921854019165
282 0.666938781738281
283 0.666958332061768
284 0.666973114013672
285 0.666988849639893
286 0.666997671127319
287 0.667044639587402
288 0.667111396789551
289 0.667147397994995
290 0.667174816131592
291 0.667219877243042
292 0.667249202728271
293 0.667280197143555
294 0.667298316955566
295 0.667345643043518
296 0.667384028434753
297 0.667406678199768
298 0.66742730140686
299 0.667473793029785
300 0.667487621307373
301 0.667507648468018
302 0.667584896087646
303 0.667652368545532
304 0.667668700218201
305 0.667688846588135
306 0.667710542678833
307 0.667754888534546
308 0.667800545692444
309 0.667812824249268
310 0.667840480804443
311 0.667860507965088
312 0.667922019958496
313 0.667984247207642
314 0.668004035949707
315 0.668047428131104
316 0.66808545589447
317 0.668142080307007
318 0.668152093887329
319 0.668208122253418
320 0.668282985687256
321 0.668380975723267
322 0.668442010879517
323 0.668469667434692
324 0.668518543243408
325 0.668585300445557
326 0.668633818626404
327 0.668648242950439
328 0.668665647506714
329 0.668708562850952
330 0.668748021125793
331 0.668762803077698
332 0.668784141540527
333 0.668847441673279
334 0.668878316879272
335 0.668946504592896
336 0.668970465660095
337 0.669030666351318
338 0.669092655181885
339 0.669109106063843
340 0.669183254241943
341 0.669227361679077
342 0.669265747070312
343 0.669307231903076
344 0.669372797012329
345 0.669426441192627
346 0.669489145278931
347 0.66951322555542
348 0.669518947601318
349 0.669536471366882
350 0.669552087783813
351 0.669567346572876
352 0.669580578804016
353 0.669601559638977
354 0.669621467590332
355 0.669639348983765
356 0.66967761516571
357 0.669695377349854
358 0.669739961624146
359 0.669772148132324
360 0.669794797897339
361 0.669854998588562
362 0.669885754585266
363 0.669942855834961
364 0.66999340057373
365 0.670032262802124
366 0.670051336288452
367 0.670098543167114
368 0.670108318328857
369 0.670117735862732
370 0.670135498046875
371 0.670168876647949
372 0.670181035995483
373 0.670207500457764
374 0.670243740081787
375 0.670264482498169
376 0.670278310775757
377 0.670305371284485
378 0.670352935791016
379 0.670364141464233
380 0.670378565788269
381 0.670387506484985
382 0.670389175415039
383 0.67044460773468
384 0.670463085174561
385 0.670477628707886
386 0.670489311218262
387 0.670513510704041
388 0.670522928237915
389 0.670549392700195
390 0.670604705810547
391 0.67064642906189
392 0.670703411102295
393 0.67073392868042
394 0.670775175094604
395 0.670816540718079
396 0.670873522758484
397 0.670905947685242
398 0.670946478843689
399 0.670962929725647
400 0.670970439910889
401 0.670988321304321
402 0.671013593673706
403 0.671103715896606
404 0.671134114265442
405 0.67114520072937
406 0.671159148216248
407 0.671167492866516
408 0.671183705329895
409 0.671221256256104
410 0.671231985092163
411 0.671252489089966
412 0.671292543411255
413 0.671304941177368
414 0.671327590942383
415 0.671348810195923
416 0.671353816986084
417 0.671379566192627
418 0.671401739120483
419 0.671455860137939
420 0.671491503715515
421 0.671499490737915
422 0.671517610549927
423 0.671540141105652
424 0.671623587608337
425 0.671638131141663
426 0.671683311462402
427 0.671708226203918
428 0.671717882156372
429 0.671735525131226
430 0.671770095825195
431 0.671777963638306
432 0.671784400939941
433 0.671798467636108
434 0.671802401542664
435 0.671830892562866
436 0.671860933303833
437 0.67188823223114
438 0.671897172927856
439 0.671925783157349
440 0.671962261199951
441 0.671968102455139
442 0.671972036361694
443 0.671999216079712
444 0.67203688621521
445 0.672054290771484
446 0.672091007232666
447 0.672109842300415
448 0.672123193740845
449 0.672158479690552
450 0.672201633453369
451 0.672239780426025
452 0.672272205352783
453 0.672303318977356
454 0.672345161437988
455 0.672358989715576
456 0.672404289245605
457 0.672536015510559
458 0.672559261322021
459 0.672583341598511
460 0.67261528968811
461 0.672617435455322
462 0.672628879547119
463 0.672640562057495
464 0.672650098800659
465 0.672685146331787
466 0.672714710235596
467 0.672766923904419
468 0.672828197479248
469 0.672837495803833
470 0.672853708267212
471 0.67286491394043
472 0.672868013381958
473 0.672879457473755
474 0.672900915145874
475 0.672928333282471
476 0.672992467880249
477 0.673026561737061
478 0.673040628433228
479 0.673060894012451
480 0.673084735870361
481 0.673088431358337
482 0.673120498657227
483 0.673149585723877
484 0.673160076141357
485 0.673171043395996
486 0.67318069934845
487 0.673210382461548
488 0.673229455947876
489 0.673241853713989
490 0.673266172409058
491 0.673312425613403
492 0.673349618911743
493 0.673366546630859
494 0.673371315002441
495 0.673381567001343
496 0.673397898674011
497 0.673456907272339
498 0.673511028289795
499 0.673522710800171
500 0.6735520362854
501 0.673555016517639
502 0.673569440841675
503 0.67360246181488
504 0.673625588417053
505 0.673643350601196
506 0.673671245574951
507 0.673702836036682
508 0.673721075057983
509 0.67372727394104
510 0.673739910125732
511 0.673784375190735
512 0.673803091049194
513 0.673838138580322
514 0.67385721206665
515 0.673882246017456
516 0.673922181129456
517 0.673925161361694
518 0.673935174942017
519 0.673941850662231
520 0.673944234848022
521 0.673948049545288
522 0.673975706100464
523 0.674030542373657
524 0.674059987068176
525 0.674068450927734
526 0.674089789390564
527 0.674107789993286
528 0.674120187759399
529 0.674146890640259
530 0.674262046813965
531 0.674295425415039
532 0.674328327178955
533 0.674347758293152
534 0.674354672431946
535 0.674379825592041
536 0.674383163452148
537 0.674388885498047
538 0.674397110939026
539 0.674399971961975
540 0.674434185028076
541 0.674453020095825
542 0.674471497535706
543 0.674474239349365
544 0.674483060836792
545 0.674493789672852
546 0.674511194229126
547 0.674525856971741
548 0.674530386924744
549 0.674554586410522
550 0.674555420875549
551 0.674560070037842
552 0.674605965614319
553 0.67460823059082
554 0.674618244171143
555 0.674657821655273
556 0.67466139793396
557 0.674693584442139
558 0.674721956253052
559 0.674729108810425
560 0.674737215042114
561 0.674800753593445
562 0.674854397773743
563 0.67487096786499
564 0.674883842468262
565 0.674888968467712
566 0.674892663955688
567 0.674896478652954
568 0.674903750419617
569 0.674937844276428
570 0.674944877624512
571 0.674948215484619
572 0.674960732460022
573 0.674966335296631
574 0.674970626831055
575 0.674984455108643
576 0.674997568130493
577 0.675037503242493
578 0.675052642822266
579 0.675063967704773
580 0.675073146820068
581 0.675081253051758
582 0.67509388923645
583 0.675100326538086
584 0.675103664398193
585 0.675105810165405
586 0.67511248588562
587 0.675121665000916
588 0.675132870674133
589 0.675143241882324
590 0.675166130065918
591 0.675185441970825
592 0.675191521644592
593 0.675209283828735
594 0.675225853919983
595 0.675243377685547
596 0.67525577545166
597 0.675268173217773
598 0.675280332565308
599 0.675303936004639
};
\addlegendentry{WS+Archive}
\end{axis}

\end{tikzpicture}

